Randomness-efficient Curve Samplers

Curve samplers are sampling algorithms that proceed by viewing the domain as a vector space over a finite field, and randomly picking a low-degree curve in it as the sample. Curve samplers exhibit a nice property besides the sampling property: the restriction of low-degree polynomials over the domain to the sampled curve is still low-degree. This property is often used in combination with the sampling property and has found many applications, including PCP constructions, local decoding of codes, and algebraic PRG constructions. The randomness complexity of curve samplers is a crucial parameter for its applications. It is known that (non-explicit) curve samplers using $O(\log N+\log(1/\delta))$ random bits exist, where $N$ is the domain size and $\delta$ is the confidence error. The question of explicitly constructing randomness-efficient curve samplers was first raised in \cite{TU06} where they obtained curve samplers with near-optimal randomness complexity. We present an explicit construction of low-degree curve samplers with {\em optimal} randomness complexity (up to a constant factor), sampling curves of degree $\left(m\log_q(1/\delta)\right)^{O(1)}$ in $\mathbb{F}_q^m$. Our construction is a delicate combination of several components, including extractor machinery, limited independence, iterated sampling, and list-recoverable codes.

==> fig1.tex <==
\begin{tikzpicture}

\node (c1) [component] {$E_s$}; 
\node (p2) [right=of c1, point] {};
\node (c2) [right=of p2, component] {$E_{s-1}$}; 
\node (p3) [right=of c2, point] {};
\node (p4) [right=of p3, txt] {$\cdots$};
\begin{scope}[node distance=1cm]
\node (p4a) [above=of p4, label] {$\cdots$};
\node (p4b) [below=of p4, label] {$\cdots$};
\end{scope}
\node (p5) [right=of p4, point] {};
\node (c3) [right=of p5, component] {$E_2$}; 
\node (p7) [right=of c3, point] {};
\node (c4) [right=of p7, component] {$E_1$};

\draw [pre] (c1.west) -- node [above, very near end] {$Y_s$} +(-1.5cm,0);
\draw [pre] (c1.north) -- node [left, very near end] {$X_s$} +(0,1.5cm);
\draw [pre] (c2.north) -- node [left, very near end] {$X_{s-1}$} +(0,1.5cm);
\draw [pre] (c3.north) -- node [left, very near end] {$X_2$} +(0,1.5cm);
\draw [pre] (c4.north) -- node [left, very near end] {$X_1$} +(0,1.5cm);
\draw [post] (c1.240) -- node [left, very near end] {$Z_s$} +(0,-1.5cm);
\draw [post] (c2.240) -- node [left, very near end] {$Z_{s-1}$} +(0,-1.5cm);
\draw [post] (c3.240) -- node [left, very near end] {$Z_2$} +(0,-1.5cm);
\draw [post] (c4.south) -- node [left, very near end] {$Z_1$} +(0,-1.5cm);

\draw [post] (c1.300) -- +(0,-0.3cm) -| node [below, near start] {$Y_{s-1}$} (p2)  -- (c2.west);
\draw [post] (c2.300) -- +(0,-0.3cm) -| node [below, near start] {$Y_{s-2}$} (p3)  -- (p4.west);
\draw [post] ($(p4.300) + (0,-0.3cm)$) -| node [below, near start] {$Y_2$} (p5) -- (c3.west);
\draw [post] (c3.300) -- +(0,-0.3cm) -| node [below, near start] {$Y_1$} (p7)  -- (c4.west);

\node [component, inner sep=0.8cm, label={[label distance=-0.8cm] 90:$\mathsf{BlkExt}(E_1,\dots,E_s)$}, fit=(c1) (c2)
(c3) (c4)] {};
\end{tikzpicture}

==> fig_inner.tex <==
\begin{tikzpicture}

\node (c2) [component] {$S_{i-1}$}; 
\begin{scope}[node distance=1.2cm]
\node (c4) [above=of c2, component] {$\mathsf{RSCon}_{\frac{n_i}{4},2n_{i-1},q^{d_i}}$};
\node (c1) [left=of c4, component] {$\mathsf{Curve}_{3,\frac{n_i}{4},q^{d_i}}$}; 
\end{scope}
\node (p4) [left=of c4, point] {};
\begin{scope}[node distance=1.5cm]
\node (l1) [left=of c1, point] {};
\end{scope}

\draw [pre] (c1.west) -- (l1) node [above, very near end] {$Y_i$};
\draw [pre] (c1.north) -- +(0,1.2cm) node [left, very near end] {$X_{i,1}$};
\draw [pre] (c4.north) -- +(0,1.2cm) node [left, very near end] {$X_{i,2}$};
\draw [post] (c4) to node [right, midway] {$X_{i-1}$} (c2);
\draw [post] (c2.south) -- node [left, very near end] {$Z$} +(0,-1.5cm);
\draw [post] (c1.240) |- node [above, very near end] {$Y_{i-1}$} (c2.west);
\draw [post] (c1.300) -- +(0,-0.3cm) -| (p4)  -- (c4.west);


\node [component, inner sep=0.7cm, label={[label distance=-0.8cm] 270:$S_i$}, fit=(c1) (c2)  (c4)] {};
\end{tikzpicture}

==> fig_iterated.tex <==
\begin{tikzpicture}
\node (c1) [component] {$S_2$}; 
\node (p2) [right=of c1, point] {};
\node (c2) [right=of p2, component] {$S_1$}; 
\draw [pre] (c1.west) -- node [above, very near end] {$Y$} +(-1cm,0);
\draw [pre] (c1.north) -- node [left, very near end] {$X_2$} +(0,1cm);
\draw [pre] (c2.north) -- node [left, very near end] {$X_1$} +(0,1cm);
\draw [post] (c2.south) -- node [left, very near end] {$Z$} +(0,-1cm);
\draw [post] (c1.south) -- +(0,-0.2cm) -| node [right, midway] {$Y'$} (p2)  -- (c2.west);
\node [component, inner sep=0.5cm, fit=(c1) (c2)] {};
\end{tikzpicture}

==> fig_outer.tex <==
\begin{tikzpicture}
\node (p1) [point] {};
\node (c1) [right=of p1, component] {$\mathsf{RSCon}_{n,d_s,q}$};
\node (p2) [right=of c1, point] {};
\node (c2) [right=of p2, component] {$\mathsf{RSCon}_{n,d_{s-1},q}$};
\node (p3) [right=of c2, point] {};
\node (p4) [right=of p3, txt] {$\cdots$};
\draw ($(p4)+(0,0.8cm)$) node (p4a) {$\cdots$};
\draw ($(p4)+(0,2cm)$) node [point] (upper) {};
\draw ($(p4)+(0,1.2cm)$) node [point] (input) {};
\node (p5) [right=of p4, point] {};
\node (c4) [right=of p5, component] {$\mathsf{RSCon}_{n,d_1,q}$};


%\draw [ord] (input) -- +(0,3cm) node [anchor=south] {$X$};
\draw [pre] (c1.north) -- (input) -- +(0,3cm) node [anchor=south] {$X$};
\draw [pre] (c2.north) -- (input) -- +(0,3cm);
\draw [pre] (c4.north) -- (input) -- +(0,3cm);

\draw [pre] (c1.west) -- (p1) |- +(-1.8cm,+0.5cm)  node [anchor=east] {$Y_s$};
\draw [pre] (c2.west) -- (p2) |- ($(p1)+(-1.8cm,+0.9cm)$)  node [anchor=east] {$Y_{s-1}$};
\draw ($(p1)+(-2cm,+1.4cm)$) node [anchor=east] {$\vdots$};
\draw [pre] (c4.west) -- (p5) |- ($(p1)+(-1.8cm,+2.1cm)$)  node [anchor=east] {$Y_1$};

\node [component, inner sep=0.8cm, label={[label distance=-0.8cm] 280:$\mathsf{BlkCnvt}_{n,(4d_1,\dots,4d_s),q}$}, fit=(c1) (c2)
(c4) (upper)] (cnvt) {};


\draw ($(c1)+(0,-4.1cm)$) node (tc1) [component] {$\mathsf{Line}_{2,q^{d_s}}$};
\draw ($(c2)+(0,-4.1cm)$) node (tc2) [component] {$\mathsf{Line}_{2,q^{d_{s-1}}}$};
\draw ($(c4)+(0,-4.1cm)$) node (tc4) [component] {$\mathsf{Line}_{2,q^{d_1}}$};
\draw ($(tc1)+(1.3cm,0)$) node (tp2) [point] {};
\draw ($(tc2)+(1.3cm,0)$) node (tp3) [point] {};
\draw ($(p4)+(0,-4.1cm)$) node (tp4) [txt] {$\cdots$};
\draw ($(tp4)+(0,2.05cm)$) node (tp4a) [txt] {$\cdots$};
\draw ($(tp4)+(1cm,0)$) node (tp7) [point] {};

\draw [post] (c1.south) -- node [left, midway] {$X'_s$} (tc1.north);
\draw [post] (c2.south) -- node [left, midway] {$X'_{s-1}$} (tc2.north);
\draw [post] (c4.south) -- node [left, midway] {$X'_1$} (tc4.north);

\draw [pre] (tc1.west) -- +(-2.6cm,0) node [anchor=east] {$Y'=Y'_s$};
\draw [post] (tc4.south) -- +(0,-2.5cm) node [anchor=north] {$Z$};

\draw [post] (tc1.south) -- +(0,-0.3cm) -| node [below, near start] {$Y'_{s-1}$} (tp2)  -- (tc2.west);
\draw [post] (tc2.south) -- +(0,-0.3cm) -| node [below, near start] {$Y'_{s-2}$} (tp3)  -- (tp4.west);
\draw [post] ($(tp4.300) + (0,-0.3cm)$) -| node [below, near start] {$Y'_1$} (tp7) -- (tc4.west);

\node [component, inner sep=0.9cm, label={[xshift=1.6cm ,label distance=-0.8cm] 90:$\mathsf{BlkExt}\left(\mathsf{Line}_{2,q^{d_1}},\dots,\mathsf{Line}_{2,q^{d_s}}\right)$}, fit=(tc1) (tc2) (tc4)] (ext) {};

\node [component, inner sep=0.8cm, label={[label distance=-0.9cm] 60:$\mathsf{OuterSamp}_{m,\delta,q}$}, fit=(cnvt) (ext)] {};
\end{tikzpicture} 

==> fig_reduction.tex <==
\begin{tikzpicture}
\node (c1) [component] {$f$}; 
\node (c2) [below=of c1, component] {$S$};

\draw [pre] (c1.north) -- +(0,1cm) node [left, very near end] {$X$};
\draw [pre] (c1.west) -- +(-1cm,0) node [above, very near end] {$Y$};
\draw [pre] (c2.west) -- +(-1cm,0) node [above, very near end] {$Y'$};
\draw [post] (c2.south) -- +(0,-1cm) node [left, very near end] {$Z$};
%\draw ($(c1)+(0.6cm,1cm)$) node (title) {$S\star f$};

\draw [post] (c1) to (c2);
\node [component, inner sep=0.3cm, fit=(c1) (c2)] {};
\end{tikzpicture}

